Bregman Conditional Random Fields: Sequence Labeling with Parallelizable Inference Algorithms

We propose a novel discriminative model for sequence labeling called Bregman conditional random fields (BCRF). Contrary to standard linear-chain conditional random fields, BCRF allows fast parallelizable inference algorithms based on iterative Bregman projections. We show how such models can be learned using Fenchel-Young losses, including extension for learning from partial labels. Experimentally, our approach delivers comparable results to CRF while being faster, and achieves better results in highly constrained settings compared to mean field, another parallelizable alternative.

==> figures/viterbi.tex <==
\begin{tikzpicture}
  \def\cellsize{0.9}

  \foreach \row in {0,1,2,3} {
    \foreach \col in {0,1,2,3,4,5} {
      \ifnum\col=2
        \fill[gray!10] (\col*\cellsize,-\row*\cellsize) rectangle ++(\cellsize,-\cellsize);
      \fi
      \ifnum\col=3
        \fill[gray!30] (\col*\cellsize,-\row*\cellsize) rectangle ++(\cellsize,-\cellsize);
      \fi
      \draw (\col*\cellsize,-\row*\cellsize) rectangle ++(\cellsize,-\cellsize);
    }
  }

  \node[inner sep=1pt] (s1) at ({2*\cellsize + 0.5*\cellsize}, {-0*\cellsize - 0.5*\cellsize}) {$c_{3,1}$};
  \node[inner sep=1pt] (s2) at ({2*\cellsize + 0.5*\cellsize}, {-1*\cellsize - 0.5*\cellsize}) {$c_{3,2}$};
  \node[inner sep=1pt] (s3) at ({2*\cellsize + 0.5*\cellsize}, {-2*\cellsize - 0.5*\cellsize}) {$c_{3,3}$};
  \node[inner sep=1pt] (s4) at ({2*\cellsize + 0.5*\cellsize}, {-3*\cellsize - 0.5*\cellsize}) {$c_{3,4}$};
  
  \node[inner sep=1pt] (t) at ({3*\cellsize + 0.5*\cellsize}, {-1*\cellsize - 0.5*\cellsize}) {$c_{4,2}$};

  \draw[dashed,->,thick,>={Stealth[scale=1]}] (s1.south east) -- (t.north west);
  \draw[dashed,->,thick,>={Stealth[scale=1]}] (s2) -- (t);
  \draw[dashed,->,thick,>={Stealth[scale=1]}] (s3.north east) -- (t.south west);
  \draw[dashed,->,thick,>={Stealth[scale=1]}] (s4.north east) -- (t);
  
\end{tikzpicture}
